From identical S- and P-wave pT/M spectra to maximally distinct polarizations: probing NRQCD with chi states

A global analysis of ATLAS and CMS measurements reveals that, at mid-rapidity, the directly-produced $\chi_{c1}$, $\chi_{c2}$ and J/$\psi$ mesons have differential cross sections of seemingly identical shapes, when presented as a function of the mass-rescaled transverse momentum, $p_{\rm T}/M$. This identity of kinematic behaviours among S- and P-wave quarkonia is certainly not a natural expectation of non-relativistic QCD (NRQCD), where each quarkonium state is supposed to reflect a specific family of elementary production processes, of significantly different $p_{\rm T}$-differential cross sections. Remarkably, accurate kinematic cancellations among the variegated NRQCD terms (colour singlets and octets) of its factorization expansion can lead to a surprisingly good description of the data. This peculiar tuning of the NRQCD mixtures leads to a clear prediction regarding the $\chi_{c1}$ and $\chi_{c2}$ polarizations, the only observables not yet measured: they should be almost maximally different from one another, and from the J/$\psi$ polarization, a striking exception in the global panorama of quarkonium production. Measurements of the difference between the $\chi_{c1}$, $\chi_{c2}$ and J/$\psi$ polarizations, complementing the observed identity of momentum dependences, represent a decisive probe of NRQCD.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

